Electric and magnetic dipole modes in high-resolution inelastic proton scattering at $0^\circ$

Inelastic proton scattering under extreme forward angles including $0^\circ$ and at energies of a few hundred MeV has been established as a new spectroscopic tool for the study of complete dipole strength distributions in nuclei. Such data allow an extraction of the electric dipole polarizability which provides important constraints parameters of the symmetry energy, which determine the neutron skin thickness and the equation of state (EOS) of neutron-rich matter. Also new insight into the much-debated nature of the pygmy dipole resonance (PDR) is obtained. Additionally, the isovector spin-M1 resonance can be studied in heavy nuclei, where only limited experimental information exists so far. Together with much improved results on the isoscalar spin-M1 strength distributions in $N = Z$ nuclei, these data shed new light on the phenomenon of quenching of the nuclear spin response. Using dispersion matching techniques, high energy resolution ($\Delta E/E \leq 10^{-4} \,\,$ full width at half maximum, FWHM) can be achieved in the experiments. In spherical-vibrational nuclei considerable fine structure is observed in the energy region of the isovector giant dipole resonance (IVGDR). A quantitative analysis of the fine structure with wavelet methods provides information on the role of different damping mechanisms contributing to the width of the IVGDR. Furthermore, level densities can be extracted from a fluctuation analysis at excitation energies well above neutron threshold, a region hardly accessible by other means. The combination of the gamma strength function (GSF) extracted from the E1 and M1 strength distributions with the independently derived level density permits novel tests of the Brink-Axel hypothesis underlying all calculations of statistical model reaction cross sections in astrophysical applications in the energy region of the PDR.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

